Concept-Based Explanations in Computer Vision: Where Are We and Where Could We Go?

Concept-based XAI (C-XAI) approaches to explaining neural vision models are a promising field of research, since explanations that refer to concepts (i.e., semantically meaningful parts in an image) are intuitive to understand and go beyond saliency-based techniques that only reveal relevant regions. Given the remarkable progress in this field in recent years, it is time for the community to take a critical look at the advances and trends. Consequently, this paper reviews C-XAI methods to identify interesting and underexplored areas and proposes future research directions. To this end, we consider three main directions: the choice of concepts to explain, the choice of concept representation, and how we can control concepts. For the latter, we propose techniques and draw inspiration from the field of knowledge representation and learning, showing how this could enrich future C-XAI research.

==> graphics/taxonomy.tex <==
% \documentclass{standalone}
% \usepackage{forest}
% \usepackage[usenames,dvipsnames]{xcolor}
% \usepackage{relsize}
% \usepackage{biblatex}
% \addbibresource{../main.bib}
% \usetikzlibrary{%
%   calc,fit,backgrounds,shadows,%
%   chains,matrix,positioning,decorations.pathreplacing,arrows,%
% } 

% \begin{document} % UNCOMMENT FOR TESTING
\begingroup%
\colorlet{leaf}{magenta}%
\colorlet{supervised}{ForestGreen!40}%
\colorlet{unsupervised}{CornflowerBlue!50}%
\centering%
\tiny%
\tikzset{
    my node/.style={
      draw=gray,
      inner color=gray!5,
      %outer color=gray!10,
      thin,
      %minimum width=1cm,
      rounded corners=3,
      text height=1.3ex,
      text depth=0ex,
      font=\sffamily,
      drop shadow,
      inner sep=2pt,
      text centered,
    },
    root node/.style={
        my node,
        draw=none,
        font=\itshape{\color{gray}$\bullet$},
        rotate=90,
    },
    leaf node/.style={
      my node,
      draw=leaf,
      font=\sffamily\color{black},
      drop shadow={fill=leaf!10}
    },
    supervised/.style={inner color = supervised, outer color = supervised},
    supervised posthoc/.style={inner color = supervised!80, outer color = supervised!80},
    supervised finetuning/.style={inner color = supervised!50, outer color = supervised!50},
    supervised antehoc/.style={inner color = supervised!20, outer color = supervised!20},
    unsupervised/.style={inner color = unsupervised!50, outer color = unsupervised!50},
    unsupervised antehoc/.style={inner color = unsupervised!20, outer color = unsupervised!20},                                                      unsupervised posthoc/.style={inner color = unsupervised!80, outer color = unsupervised!80},
  }%
\forestset{
     default preamble={
     for tree={
        my node,
        %grow=east,l sep=2pt, s sep=1.5pt,
        grow'=east, align=left, if n children=0{tier=last}{},
        l sep+=5pt, s sep=1.5pt,
        parent anchor=east,
        child anchor=west,
        edge={gray},
        edge path={\noexpand\path [draw, \forestoption{edge}, ] (!u.parent anchor) -- +(10pt,0) |- (.child anchor)\forestoption{edge label};},
     }
 }
}%
%
\begin{NoHyper}
\begin{forest}
    [{\textbf{C-XAI methods} \cite{schwalbe_concept_2022,poeta_concept-based_2023,lee_neural_2024,rauker2023transparent}}, 
    root node, font=\normalfont, parent anchor=south,child anchor=north,align=left,
      [supervised, supervised
        [post-hoc, supervised posthoc
          [global, supervised posthoc
              [single unit, supervised posthoc
                [{NetDissect \cite{bau2017network}}, leaf node, supervised posthoc]
                [{GANDissect \cite{bau2018gan}}, leaf node, supervised posthoc]
              ]
              [linear model, supervised posthoc
                [classification, supervised posthoc
                  [{TCAV \cite{kim2018interpretability}}, leaf node, supervised posthoc]
                ]
                [segmentation, supervised posthoc
                  [{Net2Vec \cite{fong2018net2vec}, \cite{schwalbe2021verification}}, leaf node, supervised posthoc]
                  %[{ECLAD \cite{posada-moreno2024eclad}}, leaf node]
                  [{CLM \cite{lucieri2020explaining} (TCAV+feat.\,imp.)}, leaf node, supervised posthoc]
                ]
                [regression, supervised posthoc
                  [RCV \cite{graziani2018regression,graziani2020concept}, leaf node, supervised posthoc]
                ]
              ]
              [kernel-based model, supervised posthoc
                [{TCAR \cite{crabbe2022concept}}, leaf node, supervised posthoc]
              ]
          ]
          [local, supervised posthoc
              [{GCPV \cite{mikriukov2023gcpv}}, leaf node, supervised posthoc]
              [{Derivatives \cite{zhang2018examining}}, leaf node, supervised posthoc]
          ]            
        ]
        [via finetuning, supervised finetuning
          [{Concept Whitening \cite{chen2020concept}}, leaf node, supervised finetuning]
        ]
        [ante-hoc, supervised antehoc
          [fully supervised, supervised antehoc
              [vanilla bottleneck, supervised antehoc
                [classification, supervised antehoc
                  [{CBM \cite{koh2020concept}}, leaf node, supervised antehoc]
                ]
                [segmentation, supervised antehoc
                  [{Semantic Bottlen.\ \cite{losch2019interpretability}}, leaf node, supervised antehoc]
                ]
              ]
              [{Denoised\,\cite{bahadori2020debiasing} and AR\,\cite{havasi2024addressing} CBM}, leaf node, supervised antehoc]
              [{CEM \cite{espinosazarlenga2022concept}}, leaf node, supervised antehoc]
          ]
          [semi-supervised, supervised antehoc
            [{Weakly Supervised CBM \cite{belem2021weakly}}, leaf node, supervised antehoc]
            [{Label-free CBM \cite{oikarinen_label-free_2023} (CLIP labels)}, leaf node, supervised antehoc]
          ]
          [partly supervised, supervised antehoc
            [{CBM-AUC \cite{sawada2022concept}}, leaf node, supervised antehoc]
          ]
        ]
      ]
      [unsupervised, unsupervised posthoc
        [post-hoc, unsupervised posthoc
          [single-layer features, unsupervised posthoc
            [standard clustering, unsupervised posthoc
              [{ACE \cite{ghorbani2019towards,yeh2020completenessaware}}, leaf node, unsupervised posthoc]
              [{VRX \cite{ge2021peek}}, leaf node, unsupervised posthoc]
            ]
            [matrix factorization, unsupervised posthoc
              [{ICE \cite{zhang2021invertible}}, leaf node, unsupervised posthoc]
              [{CRAFT \cite{fel2023craft,fel_holistic_2023} (ACE+ICE)}, leaf node, unsupervised posthoc]
              [{DMA\&IMA \cite{leemann2023when}}, leaf node, unsupervised posthoc]
            ]
            [subspace clustering, unsupervised posthoc
              [{MCD \cite{vielhaben2023multidimensional}}, leaf node, unsupervised posthoc]
            ]
          ]
          [multi-layer features, unsupervised posthoc
            [{ECLAD \cite{posada-moreno2024eclad,posada-moreno2023scalable}}, leaf node, unsupervised posthoc]
          ]
        ]
        [ante-hoc, unsupervised antehoc
          [classification, unsupervised antehoc
            [per-class concepts, unsupervised antehoc
              [{ProtoPNet \cite{chen2019this,li2018deep}}, leaf node, unsupervised antehoc]
              [{ProtoPNeXt \cite{willard2024this}}, leaf node, unsupervised antehoc]
            ]
            [shared concepts, unsupervised antehoc
              [{ProtoPShare \cite{rymarczyk2021protopshare}}, leaf node, unsupervised antehoc]
            ]
          ]
          [object detection, unsupervised antehoc
            [{CSPP \cite{feifel2021reevaluating}}, leaf node, unsupervised antehoc]
          ]
        ]
      ]
    ]
\end{forest}%
\end{NoHyper}
\endgroup%
%\end{document} % UNCOMMENT FOR TESTING
